Optimizing Movable Antenna Position and Transmissive RIS Phase for Efficient Base Station Design

Movable antennas (MA) and transmissive reconfigurable intelligent surfaces (TRIS) represent two innovative technologies that significantly enhance the flexibility of wireless communication systems. In this paper, we propose a novel and compact base station architecture that synergistically integrates a movable antenna with a transmissive RIS in the near field, enabling joint optimization of antenna positioning and TRIS phase adjustments. The proposed model compensates for phase quantization loss and significantly enhances signal strength, even with low-resolution (1-2 bit) phase shifters. Leveraging this framework, we systematically evaluate system performance as a function of TRIS size and antenna placement. Our results indicate that antenna mobility provides an additional degree of freedom to enhance the desired signal and achieve a higher SNR, particularly when combined with TRIS capabilities. These findings demonstrate that MA-TRIS integration offers a cost-effective and energy-efficient pathway toward compact 6G base stations, combining hardware simplicity with strong performance gains.

==> Figures/figure101.tex <==
% This file was created by matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[scale = 0.8, transform shape]

\begin{axis}[%
width=8.558cm,
height=6cm,
at={(0cm,0cm)},
scale only axis,
xmin=100,
xmax=400,
xtick={100,144,196,256,324,400},
xticklabels={{$\text{10}^{\text{2}}$},{$\text{12}^{\text{2}}$},{$\text{14}^{\text{2}}$},{$\text{16}^{\text{2}}$},{$\text{18}^{\text{2}}$},{$\text{20}^{\text{2}}$}},
xlabel style={font=\color{white!15!black}},
xlabel={Number of TRIS elements},
ymin=30,
ymax=48,
ylabel style={font=\color{white!15!black}},
ylabel={SNR (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={SNR vs TRIS size},
xmajorgrids,
ymajorgrids,
% legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font = \tiny}
legend style={
  % at={(0.5,1.05)},      % place above axis, centered
  at={(0.5,-0.48)},
  anchor=south,         
  draw=white!15!black,  
  legend cell align=left,
  align=left,
  font=\normalsize,     % same font as your second plot
  legend columns=2      % spread entries horizontally
}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
% 100	8.08378070169787\\
% 144	11.2502974742429\\
% 196	13.9273029011021\\
% 256	16.2459816308478\\
% 324	18.2909505013508\\
% 400	20.1199853462268\\
100	34.5880504160247\\
144	37.7539988423128\\
196	40.4303331553297\\
256	42.74823828659\\
324	44.7923313995894\\
400	46.6203886958912\\
};
\addlegendentry{Continuous}

\addplot [color=mycolor2, line width=1.5pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
% 100	7.20172638051938\\
% 144	10.3606385558739\\
% 196	13.0315397645446\\
% 256	15.3458917204604\\
% 324	17.3865634425349\\
% 400	19.2116196150743\\
100	33.6649488662626\\
144	36.820541204803\\
196	39.48943203955\\
256	41.8011473591501\\
324	43.842329094998\\
400	45.6697482106596\\
};
\addlegendentry{2-bit (MA optimized)}


\addplot [color=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
% 100	4.95829100400083\\
% 144	7.99397306521874\\
% 196	10.5703084415145\\
% 256	12.7975911474162\\
% 324	14.7753739947636\\
% 400	16.5607997673988\\
100	31.6232712599596\\
144	34.6483764381731\\
196	37.2262599152259\\
256	39.4729421716871\\
324	41.4641548647106\\
400	43.251206983257\\
};
\addlegendentry{1-bit (MA optimized)}

\addplot [color=mycolor2, dotted, line width=1.4pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
% 100	4.62154499501101\\
% 144	6.35643438950163\\
% 196	7.83036402819974\\
% 256	8.9905732955555\\
% 324	9.96791143749583\\
% 400	10.8582626107221\\
100	30.7803805854983\\
144	32.4370551560182\\
196	33.864916750293\\
256	35.0353892310814\\
324	36.0750045554175\\
400	37.059002033749\\
};
\addlegendentry{2-bit (MA not optimized)}


\addplot [color=mycolor3, dotted, line width=1.4pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
% 100	2.50223100412206\\
% 144	2.71254538128637\\
% 196	3.28288010105624\\
% 256	4.46980171264435\\
% 324	6.30629154025958\\
% 400	8.36966633351448\\
100	30.6107499639835\\
144	31.0056730946166\\
196	31.2551062444963\\
256	31.7497281349745\\
324	33.0050232341671\\
400	34.7317536654271\\
};
\addlegendentry{1-bit (MA not optimized)}

\end{axis}
\end{tikzpicture}%
%\end{document}

==> Figures/figure105.tex <==
% This file was created by matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}

%\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[scale = 0.8]

\begin{axis}[%
width=8.558cm,
height=6cm,
at={(0cm,0cm)},
scale only axis,
xmin=0.5,
xmax=6.5,
xtick={1,2,3,4,6},
xticklabels={{1 bit},{2 bit},{3 bit},{4 bit},{Continuous}},
xlabel style={font=\color{white!15!black}},
xlabel={Quantization levels},
ymin=0,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Average relative SNR    (E[SNR}\text{/SNR}_{\text{UB}}\text{]}$)  },
axis background/.style={fill=white},
title style={font=\bfseries},
% title={Quantization Loss vs. Bits for multiple RIS sizes},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

% \addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 1	0.777857573577054\\
% 2	0.82504126633751\\
% 3	0.951231066435645\\
% 4	0.987466882757373\\
% 6	1\\
% };
% \addlegendentry{$\text{N}_\text{x}\text{=N}_\text{y}\text{=10}$}

\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.703866022417854\\
2	0.821859086313974\\
3	0.950714069445942\\
4	0.987378717043764\\
6	1\\
};
\addlegendentry{$\text{N}_\text{x}\text{=N}_\text{y}\text{=12}$}

% \addplot [color=mycolor3, line width=1.5pt, mark=o, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 1	0.636660737427082\\
% 2	0.818372184183459\\
% 3	0.950291573136521\\
% 4	0.987305416164944\\
% 6	1\\
% };
% \addlegendentry{$\text{N}_\text{x}\text{=N}_\text{y}\text{=14}$}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.582382514763685\\
2	0.815290179008079\\
3	0.949803382752237\\
4	0.987236372548947\\
6	1\\
};
\addlegendentry{$\text{N}_\text{x}\text{=N}_\text{y}\text{=16}$}

% \addplot [color=mycolor5, line width=1.5pt, mark=o, mark options={solid, mycolor5}]
%   table[row sep=crcr]{%
% 1	0.542683505749715\\
% 2	0.81283903353966\\
% 3	0.949444718793979\\
% 4	0.987193922869532\\
% 6	1\\
% };
% \addlegendentry{$\text{N}_\text{x}\text{=N}_\text{y}\text{=18}$}

\addplot [color=mycolor3, line width=1.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.514876685389454\\
2	0.81035053472799\\
3	0.949127027853493\\
4	0.987187497189255\\
6	1\\
};
\addlegendentry{$\text{N}_\text{x}\text{=N}_\text{y}\text{=20}$}


\end{axis}
\end{tikzpicture}%
%\end{document}

==> Figures/figure201.tex <==

%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}

%\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale = 0.8]

\begin{axis}[%
width=8.558cm,
height=6cm,
at={(0cm,0cm)},
scale only axis,
xmin=1,
xmax=2.8,
xlabel style={font=\color{white!15!black}},
xlabel={MA-TRIS distance [m]},
ymin=33,
ymax=43,
ylabel style={font=\color{white!15!black}},
ylabel={SNR (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={SNR vs MA-TRIS distance},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	42.8054860659794\\
1.15909090909091	41.5269758112419\\
1.31818181818182	40.4123586280311\\
1.47727272727273	39.4244170535221\\
1.63636363636364	38.537311356661\\
1.79545454545455	37.7323728626955\\
1.95454545454545	36.9956761636357\\
2.11363636363636	36.3165582331576\\
2.27272727272727	35.686673463918\\
2.43181818181818	35.0993676585031\\
2.59090909090909	34.5492499841296\\
2.75	34.0318922514266\\
};
\addlegendentry{Continuous}

\addplot [color=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	41.4398830218122\\
1.15909090909091	40.4574884519061\\
1.31818181818182	39.5602225932918\\
1.47727272727273	38.7329620871576\\
1.63636363636364	37.9661102081588\\
1.79545454545455	37.2525440936938\\
1.95454545454545	36.5865060614224\\
2.11363636363636	35.9630648728968\\
2.27272727272727	35.3778393695539\\
2.43181818181818	34.8269129835431\\
2.59090909090909	34.3068316515995\\
2.75	33.8145684978058\\
};
\addlegendentry{1-bit}

\addplot [color=mycolor3, line width=1.5pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	42.1845635925677\\
1.15909090909091	40.9341934006224\\
1.31818181818182	39.8521494299522\\
1.47727272727273	38.9059289472097\\
1.63636363636364	38.0687940224864\\
1.79545454545455	37.3145859445645\\
1.95454545454545	36.6236523821969\\
2.11363636363636	35.9844888026475\\
2.27272727272727	35.3896201191873\\
2.43181818181818	34.8334026904268\\
2.59090909090909	34.310551686744\\
2.75	33.8167688953868\\
};
\addlegendentry{2-bit}

\addplot [color=black, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1.9186717312	33\\
1.9186717312	43\\
};
\addlegendentry{Near-field / Far-field boundary}

\end{axis}
\end{tikzpicture}%
%\end{document}
